Independent Chains in Acyclic Posets

We consider the problem of determining the maximum order of an induced vertex-disjoint union of cliques in a graph. More specifically, given some family of graphs $\mathcal{G}$ of equal order, we are interested in the parameter $a(\mathcal{G}) = \min_{G \in \mathcal{G}} \max \{ |U| : U \subseteq V, G[U] \text{ is a vertex-disjoint union of cliques} \}$. We determine the value of this parameter precisely when $\mathcal{G}$ is the family of comparability graphs of $n$-element posets with acyclic cover graph. In particular, we show that $a(\mathcal{G}) = (n+o(n))/\log_2 (n)$ in this class.

==> tikz_k2_P.tex <==
\begin{tikzpicture}
\begin{scope}
	%
	\coordinate (ZERO) at (0,0);
	\coordinate (R) at (0.5,0);
	\coordinate (L) at (-0.5,0);
	\coordinate (D) at (0,-0.5);
	\coordinate (U) at (0,0.5);
	\coordinate (UR) at (0.5,0.5);
	\coordinate (UL) at (-0.5,0.5);
	\coordinate (DR) at (0.5,-0.5);
	\coordinate (DL) at (-0.5,-0.5);
	%
	\coordinate (P3) at ($(ZERO) + 2*(D) + (R)$);
	\coordinate (P1) at ($(P3) + (UR)$);
	\coordinate (P1') at (P1);
	\coordinate (P2') at ($(P1') + (DR)$);			\coordinate (P4) at (P2');
	\coordinate (P2) at ($(P4) + (UR)$);
	%
	\draw[dashed, line width=0.1mm] ($(ZERO) + 3*(L) + 8*(D)$) -- ($(ZERO) + 3*(L) + 6*(U)$) -- ($(ZERO) + 9*(R) + 6*(U)$) -- ($(ZERO) + 9*(R) + 8*(D)$) -- ($(ZERO) + 3*(L) + 8*(D)$);
	\node[label={\huge $P$}] (char) at ($(ZERO) + 7.5*(R) +3.5*(U)$) {};
	%
	\draw[rotate=45, black, fill=black!10, line width=0.3mm, dotted] ($(P3)+0.6*(DL)$) ellipse (1.5*1.41*0.5 and 0.6);
	\draw[rotate=45, black!10!red, fill=red!10, line width=0.3mm, dotted] ($(P2)+0.6*(UR)$) ellipse (1.5*1.41*0.5 and 0.6);
	\draw[black, line width=0.2mm, dotted] ($(P1')+(0,1.1)$) ellipse (0.5 and 1);
	\draw[black, line width=0.2mm, dotted] ($(P2')-(0,1.1)$) ellipse (0.5 and 1);
	%
	\draw[black, line width=1pt] (P3) -- (P1');
	\draw[black, line width=1pt] (P1') -- (P2');		
	\draw[red, line width=1pt] (P2') -- (P2);
	%
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=225:{$p_3$}] (char) at (P3) {};
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=45:{$p_2$}] (char) at (P2) {};
	%
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=above:{}] (char) at (P1') {};
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=below:{}] (char) at (P2') {};
	%
	\node[label=above:{\Large $U_k$}] (char) at ($(P2)+2*(UR)$){};
	\node[label=below:{\Large $D_1$}] (char) at ($(P3)+2*(DL)$){};
	\node[label=above:{$U_1$}] (char) at ($(P1')+3.8*(U)$){};
	\node[label=below:{$D_k$}] (char) at ($(P2')+3.8*(D)$){};
\end{scope}
\end{tikzpicture}

==> tikz_k2_Pd.tex <==
\begin{tikzpicture}
\begin{scope}
	%
	\coordinate (ZERO) at (0,0);
	\coordinate (R) at (0.5,0);
	\coordinate (L) at (-0.5,0);
	\coordinate (D) at (0,-0.5);
	\coordinate (U) at (0,0.5);
	\coordinate (UR) at (0.5,0.5);
	\coordinate (UL) at (-0.5,0.5);
	\coordinate (DR) at (0.5,-0.5);
	\coordinate (DL) at (-0.5,-0.5);
	%
	\coordinate (P3) at ($(ZERO) + 2*(D) + (R)$);
	\coordinate (P1) at ($(P3) + (UR)$);
	\coordinate (P1') at (P1);
	\coordinate (P2') at ($(P1') + (DR)$);
	\coordinate (P4) at (P2');
	\coordinate (P2) at ($(P4) + (UR)$);
	%
	\coordinate (P3M) at ($(P1') + (DL)$);
	\coordinate (P2M) at ($(P1') + (UR)$);
	%
	\draw[rotate=45, black, fill=black!10, line width=0.3mm, dotted] ($(P1')+1.6*(DL)$) ellipse (1.5*1.41*0.5 and 0.6);
	\draw[rotate=45, black!10!red, fill=red!10, line width=0.3mm, dotted] ($(P1')+1.6*(UR)$) ellipse (1.5*1.41*0.5 and 0.6);
	\draw[black, line width=0.2mm, dotted] ($(P1')+(0,1.1)$) ellipse (0.5 and 1);
	\draw[black, line width=0.2mm, dotted] ($(P2')-(0,1.1)$) ellipse (0.5 and 1);
	%
	\draw[dashed, line width=0.1mm] ($(ZERO) + 3*(L) + 8*(D)$) -- ($(ZERO) + 3*(L) + 6*(U)$) -- ($(ZERO) + 9*(R) + 6*(U)$) -- ($(ZERO) + 9*(R) + 8*(D)$) -- ($(ZERO) + 3*(L) + 8*(D)$);
	\node[label={\huge $P'$}] (char) at ($(ZERO) + 7.5*(R) +3.5*(U)$) {};
	%
	\draw[black, line width=1pt] (P3M) -- (P1');
	\draw[black!10!red, line width=1pt] (P1') -- (P2');	
	\draw[black!10!red, line width=1pt] (P1') -- (P2M);			%
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=225:{$p_3$}] (char) at (P3M) {};
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=45:{$p_2$}] (char) at (P2M) {};
	%
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=above:{}] (char) at (P1') {};
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=right:{$p_4$}] (char) at (P2') {};
	%
	\node[label=above:{\Large $U_k$}] (char) at ($(P2M)+2*(UR)$){};
	\node[label=below:{\Large $D_1$}] (char) at ($(P3M)+2*(DL)$){};
	\node[label=above:{$U_1$}] (char) at ($(P1')+3.8*(U)$){};
	\node[label=below:{$D_k$}] (char) at ($(P2')+3.8*(D)$){};
\end{scope}
\end{tikzpicture}

==> tikz_k3.tex <==
\begin{tikzpicture}
\begin{scope}
	%
	\coordinate (ZERO) at (0,0);
	\coordinate (R) at (0.7,0);
	\coordinate (L) at (-0.7,0);
	\coordinate (D) at (0,-0.7);
	\coordinate (U) at (0,0.7);
	\coordinate (UR) at (0.7,0.7);
	\coordinate (UL) at (-0.7,0.7);
	\coordinate (DR) at (0.7,-0.7);
	\coordinate (DL) at (-0.7,-0.7);
	%
	\coordinate (P3) at (ZERO);
	\coordinate (P1) at ($(P3) + (UR)$);
	\coordinate (P1') at (P1);
	\coordinate (P2') at ($(P1') + (DR)$);
	\coordinate (P3') at ($(P2') + (DR)$);
	\coordinate (P4') at ($(P3') + (DR)$);
	\coordinate (P5') at ($(P4') + (DR)$);
	\coordinate (Px') at ($0.5*(P3') + 0.5*(P4')$);
	\coordinate (P4) at (P5');
	\coordinate (P2) at ($(P4) + (UR)$);
	%
	%
	%
	\draw[rotate=45, black, fill=black!10, line width=0.3mm, dotted] ($(P1') + 1.8*(DL)$) ellipse (1.7*1.41*0.7 and 0.6);
	\node[label=below:{\Large $D_1$}] (char) at ($(P3)+2*(DL)+0.5*(D)$){};
	%
	\draw[rotate=45, black, fill=black!10, line width=0.3mm, dotted] ($(P2)+0.8*(UR)$) ellipse (1.7*1.41*0.7 and 0.6);
	\node[label=above:{\Large $U_k$}] (char) at ($(P2)+2*(UR)+0.5*(U)$){};
	%
	\draw[black, line width=0.2mm, dotted] ($(P1')+(0,1.1)$) ellipse (0.5 and 1);
	\node[label=above:{$U_1$}] (char) at ($(P1')+2.8*(U)$){};
	%
	\draw[black, line width=0.2mm, dotted] ($(P5')-(0,1.1)$) ellipse (0.5 and 1);
	\node[label=below:{$D_k$}] (char) at ($(P5')+2.8*(D)$){};
	%
	\draw[black!70, rotate=-20, line width=0.2mm, dotted] ($(P2')+(0,0.52)$) ellipse (0.1 and 0.4);
	\node[label=above:{\color{black!70} \tiny $U_2$}] (char) at ($(P2')+0.8*(UR)$){};
	%
	\draw[black!70, rotate=-20, line width=0.2mm, dotted] ($(P2')-(0,0.52)$) ellipse (0.1 and 0.4);
	\node[label=below:{\color{black!70} \tiny $D_2$}] (char) at ($(P2')-0.8*(UR)$){};
	%
	\draw[black!70, rotate=-20, line width=0.2mm, dotted] ($(P4')+(0,0.52)$) ellipse (0.1 and 0.4);
	\node[label=above:{\color{black!70} \tiny $U_{k \shortminus 1}$}] (char) at ($(P4')+0.9*(UR)$){};
	%
	\draw[black!70, rotate=-20, line width=0.2mm, dotted] ($(P4')-(0,0.52)$) ellipse (0.1 and 0.4);
	\node[label=below:{\color{black!70} \tiny $D_{k \shortminus 1}$}] (char) at ($(P4')-0.9*(UR)$){};
	%
	%
	%
	\draw[black, line width=1pt] (P1) -- (P3);
	\draw[black, line width=1pt] (P1') -- ($0.5*(P2') + 0.5*(P3')$);
	\draw[black, dotted, line width=1pt] ($0.5*(P2') + 0.5*(P3')$) -- ($0.5*(P3') + 0.5*(P4')$);
	\draw[black, line width=1pt] ($0.5*(P3') + 0.5*(P4')$) -- (P5');
	\draw[black, line width=1pt] (P4) -- (P2);
	%
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=225:{$p_3$}] (char) at (P3) {};
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=45:{$p_2$}] (char) at (P2) {};
	%
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=right:{$\,p_1'$}] (char) at (P1') {};
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label={[xshift=1pt, yshift=2pt] right:$p_2'$}] (char) at (P2') {};
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=225:{}] (char) at (P4') {};
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=left:{$p_k'\,$}] (char) at (P5') {};
	%
\end{scope}
\end{tikzpicture}



==> tikz_k3_P.tex <==
\begin{tikzpicture}
\begin{scope}
	%
	\coordinate (ZERO) at (0,0);
	\coordinate (R) at (0.5,0);
	\coordinate (L) at (-0.5,0);
	\coordinate (D) at (0,-0.5);
	\coordinate (U) at (0,0.5);
	\coordinate (UR) at (0.5,0.5);
	\coordinate (UL) at (-0.5,0.5);
	\coordinate (DR) at (0.5,-0.5);
	\coordinate (DL) at (-0.5,-0.5);
	%
	\coordinate (P3) at (ZERO);
	\coordinate (P32) at ($(P3) + 1.5*(DL)$);
	\coordinate (P1) at ($(P3) + (UR)$);
	\coordinate (P1') at (P1);
	\coordinate (P2') at ($(P1') + (DR)$);
	\coordinate (P3') at ($(P2') + (DR)$);
	\coordinate (P4') at ($(P3') + (DR)$);
	\coordinate (P5') at ($(P4') + (DR)$);
	\coordinate (Px') at ($0.5*(P3') + 0.5*(P4')$);
	\coordinate (P4) at (P5');
	\coordinate (P2) at ($(P4) + (UR)$);
	%
	%
	%
	\draw[dashed, line width=0.1mm] ($(ZERO) + 4*(L) + 9*(D)$) -- ($(ZERO) + 4*(L) + 7*(U)$) -- ($(ZERO) + 10*(R) + 7*(U)$) -- ($(ZERO) + 10*(R) + 9*(D)$) -- ($(ZERO) + 4*(L) + 9*(D)$);
	\node[label={\huge $P$}] (char) at ($(ZERO) + 8.5*(R) +4.5*(U)$) {};
	%
	%
	%
	\draw[rotate=45, black, fill=black!10, line width=0.3mm, dotted] ($(P1') + 1.6*(DL)$) ellipse (1.06 and 0.7);
	\node[label=below:{\Large $D_1$}] (char) at ($(P3)+2*(DL)$){};
	%
	\draw[rotate=45, black, fill=black!10, line width=0.3mm, dotted] ($(P2)+0.6*(UR)$) ellipse (1.5*1.41*0.5 and 0.6);
	\node[label=above:{\Large $U_k$}] (char) at ($(P2)+2*(UR)$){};
	%
	\draw[black, line width=0.2mm, dotted] ($(P1')+(0,1.1)$) ellipse (0.5 and 1);
	\node[label=above:{$U_1$}] (char) at ($(P1')+3.8*(U)$){};
	%
	\draw[black, line width=0.2mm, dotted] ($(P5')-(0,1.1)$) ellipse (0.5 and 1);
	\node[label=below:{$D_k$}] (char) at ($(P5')+3.8*(D)$){};
	%
	\draw[black, line width=1pt] (P1) -- ($(P3) + 0.5*(DL)$);
	\draw[black, dotted, line width=1pt] ($(P3) + 0.5*(DL)$) -- (P32);
	\draw[black!10!red, line width=1pt] (P1') -- ($0.5*(P2') + 0.5*(P3')$);
	\draw[black!10!red, dotted, line width=1pt] ($0.5*(P2') + 0.5*(P3')$) -- ($0.5*(P4') + 0.5*(P5')$);
	\draw[black!10!red, line width=1pt] ($0.5*(P4') + 0.5*(P5')$) -- (P5');
	\draw[black, line width=1pt] (P4) -- (P2);
	%
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=above:{$p_3$}] (char) at (P3) {};
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=above:{}] (char) at (P32) {};
%			\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=above:{}] (char) at (P33) {};
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=45:{$p_2$}] (char) at (P2) {};
	%
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=above:{}] (char) at (P1') {};
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=45:{$p_2'$}] (char) at (P2') {};
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=45:{$p_x'$}] (char) at (Px') {};
%			\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=225:{}] (char) at (P4') {};
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=below:{}] (char) at (P5') {};
	%
\end{scope}
\end{tikzpicture}

		

==> tikz_k3_P_decolorized.tex <==
\begin{tikzpicture}
\begin{scope}
	%
	\coordinate (ZERO) at (0,0);
	\coordinate (R) at (0.5,0);
	\coordinate (L) at (-0.5,0);
	\coordinate (D) at (0,-0.5);
	\coordinate (U) at (0,0.5);
	\coordinate (UR) at (0.5,0.5);
	\coordinate (UL) at (-0.5,0.5);
	\coordinate (DR) at (0.5,-0.5);
	\coordinate (DL) at (-0.5,-0.5);
	%
	\coordinate (P3) at (ZERO);
	\coordinate (P32) at ($(P3) + 1.5*(DL)$);
	\coordinate (P1) at ($(P3) + (UR)$);
	\coordinate (P1') at (P1);
	\coordinate (P2') at ($(P1') + (DR)$);
	\coordinate (P3') at ($(P2') + (DR)$);
	\coordinate (P4') at ($(P3') + (DR)$);
	\coordinate (P5') at ($(P4') + (DR)$);
	\coordinate (Px') at ($0.5*(P3') + 0.5*(P4')$);
	\coordinate (P4) at (P5');
	\coordinate (P2) at ($(P4) + (UR)$);
	%
	%
	%
	\draw[dashed, line width=0.1mm] ($(ZERO) + 4*(L) + 9*(D)$) -- ($(ZERO) + 4*(L) + 7*(U)$) -- ($(ZERO) + 10*(R) + 7*(U)$) -- ($(ZERO) + 10*(R) + 9*(D)$) -- ($(ZERO) + 4*(L) + 9*(D)$);
	\node[label={\huge $P$}] (char) at ($(ZERO) + 8.5*(R) +4.5*(U)$) {};
	%
	%
	%
	\draw[rotate=45, black, fill=black!10, line width=0.3mm, dotted] ($(P1') + 1.6*(DL)$) ellipse (1.06 and 0.6);
	\node[label=below:{\Large $D_1$}] (char) at ($(P3)+2*(DL)$){};
	%
	\draw[rotate=45, black, fill=black!10, line width=0.3mm, dotted] ($(P2)+0.6*(UR)$) ellipse (1.06 and 0.6);
	\node[label=above:{\Large $U_k$}] (char) at ($(P2)+2*(UR)$){};
	%
	\draw[black, line width=0.2mm, dotted] ($(P1')+(0,1.1)$) ellipse (0.5 and 1);
	\node[label=above:{$U_1$}] (char) at ($(P1')+3.8*(U)$){};
	%
	\draw[black, line width=0.2mm, dotted] ($(P5')-(0,1.1)$) ellipse (0.5 and 1);
	\node[label=below:{$D_k$}] (char) at ($(P5')+3.8*(D)$){};
	%
	
	
	\draw[black, line width=1pt] (P1) -- (P3);
	% \draw[black, dotted, line width=1pt] ($(P3) + 0.5*(DL)$) -- (P32);
	\draw[black!10!black, line width=1pt] (P1') -- ($0.5*(P2') + 0.5*(P3')$);
	\draw[black!10!black, dotted, line width=1pt] ($0.5*(P2') + 0.5*(P3')$) -- ($0.5*(P4') + 0.5*(P5')$);
	\draw[black!10!black, line width=1pt] ($0.5*(P4') + 0.5*(P5')$) -- (P5');
	\draw[black, line width=1pt] (P4) -- (P2);
	%
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=225:{$p_3$}] (char) at (P3) {};
	% \node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=above:{}] (char) at (P32) {};
%			\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=above:{}] (char) at (P33) {};
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=45:{$p_2$}] (char) at (P2) {};
	%
	\node[circle, fill=black!10!black, inner sep=1pt, minimum size=5pt, label=above:{}] (char) at (P1') {};
	\node[circle, fill=black!10!black, inner sep=1pt, minimum size=5pt, label=45:{$p_2'$}] (char) at (P2') {};
	\node[circle, fill=black!10!black, inner sep=1pt, minimum size=5pt, label=45:{$p_x'$}] (char) at (Px') {};
%			\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=225:{}] (char) at (P4') {};
	\node[circle, fill=black!10!black, inner sep=1pt, minimum size=5pt, label=below:{}] (char) at (P5') {};
	%
\end{scope}
\end{tikzpicture}

		

==> tikz_k3_Pd.tex <==
\begin{tikzpicture}
\begin{scope}
	%
	\coordinate (ZERO) at (0,0);
	\coordinate (R) at (0.5,0);
	\coordinate (L) at (-0.5,0);
	\coordinate (D) at (0,-0.5);
	\coordinate (U) at (0,0.5);
	\coordinate (UR) at (0.5,0.5);
	\coordinate (UL) at (-0.5,0.5);
	\coordinate (DR) at (0.5,-0.5);
	\coordinate (DL) at (-0.5,-0.5);
	%
	\coordinate (P3) at ($(ZERO) + (L)$);
	\coordinate (P32) at ($(P3) + 1.5*(DL)$);
	\coordinate (P1) at ($(P3) + (UR)$);
	\coordinate (P1') at (P1);
	\coordinate (P2') at ($(P1') + (DR)$);
	\coordinate (P3') at ($(P2') + (DR)$);
	\coordinate (P4') at ($(P3') + (DR)$);
	\coordinate (P5') at ($(P4') + (DR)$);
	\coordinate (Px') at ($0.5*(P3') + 0.5*(P4')$);
	\coordinate (P4) at (P5');
	\coordinate (P2) at ($(P4) + (UR)$);
	%	
	\coordinate (P3M) at ($(Px') + (DL)$);
	\coordinate (P32M) at ($(P3M) + 1.5*(DL)$);
	\coordinate (P2M) at ($(Px') + (UR)$);
	%
	%
	%
	\draw[dashed, line width=0.1mm] ($(ZERO) + 4*(L) + 9*(D)$) -- ($(ZERO) + 4*(L) + 7*(U)$) -- ($(ZERO) + 8.5*(R) + 7*(U)$) -- ($(ZERO) + 8.5*(R) + 9*(D)$) -- ($(ZERO) + 4*(L) + 9*(D)$);
	\node[label={\huge $P'$}] (char) at ($(ZERO) + 7*(R) +4.5*(U)$) {};
	%
	%
	%
	\draw[rotate=45, black!10!red, fill=red!10, line width=0.3mm, dotted] ($(Px') + 1.6*(DL)$) ellipse (1.06 and 0.7);
	\node[label=below:{\Large $D_1$}] (char) at ($(P3M)+2*(DL)$){};
	%
	\draw[rotate=45, black, fill=black!10, line width=0.3mm, dotted] ($(P2M)+0.6*(UR)$) ellipse (1.5*1.41*0.5 and 0.6);
	\node[label=above:{\Large $U_k$}] (char) at ($(P2M)+2*(UR)$){};
	%
	\draw[black, line width=0.2mm, dotted] ($(P1')+(0,1.1)$) ellipse (0.5 and 1);
	\node[label=above:{$U_1$}] (char) at ($(P1')+3.8*(U)$){};
	%
	\draw[black, line width=0.2mm, dotted] ($(P5')-(0,1.1)$) ellipse (0.5 and 1);
	\node[label=below:{$D_k$}] (char) at ($(P5')+3.8*(D)$){};
	%
	%
	%
	%
	\draw[black!10!red, line width=1pt] (Px') -- ($(P3M) + 0.5*(DL)$);
	\draw[black!10!red, dotted, line width=1pt] ($(P3M) + 0.5*(DL)$) -- (P32M);
	\draw[black!10!red, line width=1pt] (P1') -- ($0.5*(P2') + 0.5*(P3')$);
	\draw[black!10!red, dotted, line width=1pt] ($0.5*(P2') + 0.5*(P3')$) -- (Px');
	\draw[black, dotted, line width=1pt] (Px') -- ($0.5*(P4') + 0.5*(P5')$);
	\draw[black, line width=1pt] ($0.5*(P4') + 0.5*(P5')$) -- (P5');
	\draw[black, line width=1pt] (Px') -- (P2M);
	%
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=above:{$p_3$}] (char) at (P3M) {};
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=above:{}] (char) at (P32M) {};
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=45:{$p_2$}] (char) at (P2M) {};
	%
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=left:{$p_1'$}] (char) at (P1') {};
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=45:{$p_2'$}] (char) at (P2') {};
	\node[circle, fill=black!10!red, inner sep=1pt, minimum size=5pt, label=45:{}] (char) at (Px') {};
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=right:{$p_k'$}] (char) at (P5') {};
	%
\end{scope}
\end{tikzpicture}


		

==> tikz_k3_Pd_decolorized.tex <==
\begin{tikzpicture}
\begin{scope}
	%
	\coordinate (ZERO) at (0,0);
	\coordinate (R) at (0.5,0);
	\coordinate (L) at (-0.5,0);
	\coordinate (D) at (0,-0.5);
	\coordinate (U) at (0,0.5);
	\coordinate (UR) at (0.5,0.5);
	\coordinate (UL) at (-0.5,0.5);
	\coordinate (DR) at (0.5,-0.5);
	\coordinate (DL) at (-0.5,-0.5);
	%
	\coordinate (P3) at ($(ZERO) + (L)$);
	\coordinate (P32) at ($(P3) + 1.5*(DL)$);
	\coordinate (P1) at ($(P3) + (UR)$);
	\coordinate (P1') at (P1);
	\coordinate (P2') at ($(P1') + (DR)$);
	\coordinate (P3') at ($(P2') + (DR)$);
	\coordinate (P4') at ($(P3') + (DR)$);
	\coordinate (P5') at ($(P4') + (DR)$);
	\coordinate (Px') at ($0.5*(P3') + 0.5*(P4')$);
	\coordinate (P4) at (P5');
	\coordinate (P2) at ($(P4) + (UR)$);
	%	
	\coordinate (P3M) at ($(Px') + (DL)$);
	\coordinate (P32M) at ($(P3M) + 1.5*(DL)$);
	\coordinate (P2M) at ($(Px') + (UR)$);
	%
	%
	%
	\draw[dashed, line width=0.1mm] ($(ZERO) + 4*(L) + 9*(D)$) -- ($(ZERO) + 4*(L) + 7*(U)$) -- ($(ZERO) + 8.5*(R) + 7*(U)$) -- ($(ZERO) + 8.5*(R) + 9*(D)$) -- ($(ZERO) + 4*(L) + 9*(D)$);
	\node[label={\huge $P'$}] (char) at ($(ZERO) + 7*(R) +4.5*(U)$) {};
	%
	%
	%
	\draw[rotate=45, black!10!black, fill=black!10, line width=0.3mm, dotted] ($(Px') + 1.6*(DL)$) ellipse (1.06 and 0.6);
	\node[label=below:{\Large $D_1$}] (char) at ($(P3M)+2*(DL)$){};
	%
	\draw[rotate=45, black, fill=black!10, line width=0.3mm, dotted] ($(P2M)+0.6*(UR)$) ellipse (1.06 and 0.6);
	\node[label=above:{\Large $U_k$}] (char) at ($(P2M)+2*(UR)$){};
	%
	\draw[black, line width=0.2mm, dotted] ($(P1')+(0,1.1)$) ellipse (0.5 and 1);
	\node[label=above:{$U_1$}] (char) at ($(P1')+3.8*(U)$){};
	%
	\draw[black, line width=0.2mm, dotted] ($(P5')-(0,1.1)$) ellipse (0.5 and 1);
	\node[label=below:{$D_k$}] (char) at ($(P5')+3.8*(D)$){};
	%
	%
	%
	%
	\draw[black!10!black, line width=1pt] (Px') -- ($(P3M)$);
	% \draw[black!10!black, dotted, line width=1pt] ($(P3M) + 0.5*(DL)$) -- (P32M);
	\draw[black!10!black, line width=1pt] (P1') -- ($0.5*(P2') + 0.5*(P3')$);
	\draw[black!10!black, dotted, line width=1pt] ($0.5*(P2') + 0.5*(P3')$) -- (Px');
	\draw[black, dotted, line width=1pt] (Px') -- ($0.5*(P4') + 0.5*(P5')$);
	\draw[black, line width=1pt] ($0.5*(P4') + 0.5*(P5')$) -- (P5');
	\draw[black, line width=1pt] (Px') -- (P2M);
	%
	\node[circle, fill=black!10!black, inner sep=1pt, minimum size=5pt, label=225:{$p_3$}] (char) at (P3M) {};
	% \node[circle, fill=black!10!black, inner sep=1pt, minimum size=5pt, label=above:{}] (char) at (P32M) {};
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=45:{$p_2$}] (char) at (P2M) {};
	%
	\node[circle, fill=black!10!black, inner sep=1pt, minimum size=5pt, label=left:{$p_1'$}] (char) at (P1') {};
	\node[circle, fill=black!10!black, inner sep=1pt, minimum size=5pt, label=45:{$p_2'$}] (char) at (P2') {};
	\node[circle, fill=black!10!black, inner sep=1pt, minimum size=5pt, label=45:{}] (char) at (Px') {};
	\node[circle, fill=black, inner sep=1pt, minimum size=5pt, label=right:{$p_k'$}] (char) at (P5') {};
	%
\end{scope}
\end{tikzpicture}


		
